PineAPPL: combining EW and QCD corrections for fast evaluation of LHC processes

We introduce PineAPPL, a library that produces fast-interpolation grids of physical cross sections, computed with a general-purpose Monte Carlo generator, accurate to fixed order in the strong, electroweak, and combined strong-electroweak couplings. We demonstrate this unique ability, that distinguishes PineAPPL from similar software available in the literature, by interfacing it to MadGraph5_aMC@NLO. We compute fast-interpolation grids, accurate to next-to-leading order in the strong and electroweak couplings, for a representative set of LHC processes for which EW corrections may have a sizeable effect on the accuracy of the corresponding theoretical predictions. We formulate a recommendation on the format of the experimental deliverables in order to consistently compare them with computations that incorporate EW corrections, and specifically to determine parton distribution functions to the same accuracy.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{rXXX@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S}
 \toprule
    &                  &                  &                 &    25 &    26 &    27 &    28 &    29 &    30 &    31 &    32 &    33 &    34 &    35 &    36 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 35.63 & 35.65 & 35.58 & 35.60 & 35.68 & 35.68 & 35.77 & 35.85 & 35.81 & 36.05 & 35.97 & 36.15 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.01 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.01 & -0.02 & -0.01 & -0.02 & -0.01 & -0.02 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 &  0.03 &  0.03 &  0.07 &  0.05 &  0.03 &  0.02 & -0.03 & -0.05 & -0.03 & -0.07 & -0.10 & -0.15 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 &  0.03 &  0.02 &  0.03 &  0.04 &  0.04 &  0.03 &  0.02 &  0.01 &  0.02 &  0.01 &  0.01 &  0.01 \\
  5 & $u,g$            & $c,g$            &                 &  0.51 &  0.50 &  0.54 &  0.53 &  0.56 &  0.60 &  0.60 &  0.61 &  0.66 &  0.66 &  0.67 &  0.69 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 11.37 & 11.33 & 11.40 & 11.33 & 11.33 & 11.32 & 11.29 & 11.25 & 11.22 & 11.15 & 11.09 & 11.11 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 &  0.04 &  0.04 &  0.03 &  0.05 &  0.03 &  0.01 &  0.04 &  0.01 &  0.01 & -0.01 & -0.00 & -0.02 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 \\
 10 & $d,g$            & $s,g$            &                 &  0.10 &  0.09 &  0.11 &  0.10 &  0.10 &  0.08 &  0.11 &  0.11 &  0.13 &  0.08 &  0.10 &  0.09 \\
 11 & $b,\bar b$       &                  &                 &  0.86 &  0.84 &  0.86 &  0.84 &  0.85 &  0.84 &  0.83 &  0.80 &  0.81 &  0.78 &  0.77 &  0.74 \\
 12 & $\gamma,\bar b$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.02 & -0.01 & -0.02 & -0.02 & -0.01 & -0.03 & -0.02 & -0.01 & -0.01 & -0.03 & -0.02 & -0.01 \\
 14 & $b,\gamma$       &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.03 & -0.03 & -0.01 & -0.02 & -0.01 & -0.02 & -0.03 & -0.01 & -0.02 & -0.03 & -0.01 & -0.03 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 35.61 & 35.82 & 35.58 & 35.73 & 35.66 & 35.79 & 35.70 & 35.82 & 35.96 & 36.04 & 36.06 & 36.24 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 &  0.03 &  0.02 &  0.02 &  0.03 &  0.03 &  0.04 &  0.03 &  0.02 &  0.02 &  0.01 &  0.01 &  0.01 \\
 18 & $g,u$            & $g,c$            &                 &  0.51 &  0.49 &  0.58 &  0.57 &  0.59 &  0.56 &  0.62 &  0.58 &  0.63 &  0.67 &  0.69 &  0.70 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.02 & -0.02 & -0.01 & -0.01 & -0.01 & -0.02 & -0.01 & -0.02 & -0.02 & -0.02 & -0.03 & -0.01 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 &  0.05 & -0.01 &  0.03 &  0.04 &  0.03 &  0.00 &  0.02 & -0.04 & -0.05 & -0.07 & -0.09 & -0.11 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 11.37 & 11.34 & 11.35 & 11.32 & 11.25 & 11.32 & 11.22 & 11.26 & 11.17 & 11.13 & 11.17 & 11.04 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 \\
 23 & $g,d$            & $g,s$            &                 &  0.10 &  0.10 &  0.09 &  0.09 &  0.11 &  0.12 &  0.11 &  0.09 &  0.09 &  0.10 &  0.15 &  0.09 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 &  0.04 &  0.03 &  0.05 &  0.04 &  0.03 &  0.02 &  0.03 &  0.01 & -0.01 & -0.01 & -0.01 & -0.03 \\
 26 & $\bar b,b$       &                  &                 &  0.86 &  0.86 &  0.86 &  0.84 &  0.85 &  0.82 &  0.84 &  0.83 &  0.79 &  0.80 &  0.78 &  0.75 \\
 27 & $\gamma, b$      &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 28 & $g,b$            &                  &                 & -0.01 & -0.01 & -0.02 & -0.03 & -0.02 & -0.02 & -0.02 & -0.02 & -0.01 & -0.04 & -0.02 & -0.03 \\
 29 & $\bar b,\gamma$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.01 & -0.02 & -0.02 & -0.03 & -0.01 & -0.01 & -0.02 & -0.01 & -0.02 & -0.02 & -0.03 & -0.02 \\
 31 & $\gamma,\gamma$  &                  &                 &  2.97 &  2.93 &  2.94 &  2.94 &  2.93 &  2.89 &  2.93 &  2.91 &  2.88 &  2.85 &  2.85 &  2.83 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.01 & -0.01 & -0.01 & -0.02 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.01 & -0.00 & -0.00 & -0.01 & -0.00 & -0.01 & -0.00 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.02 & -0.01 & -0.01 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.00 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 \\
 \midrule
    &                  &                  &                 &    37 &    38 &    39 &    40 &    41 &    42 &    43 &    44 &    45 &    46 &    47 &    48 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 36.47 & 36.82 & 37.42 & 37.93 & 38.69 & 39.38 & 40.18 & 40.67 & 41.34 & 40.60 & 41.28 & 40.83 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.02 & -0.04 & -0.05 & -0.06 & -0.08 & -0.07 & -0.08 & -0.10 & -0.10 & -0.10 & -0.12 &  0.09 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -0.21 & -0.33 & -0.55 & -0.74 & -0.98 & -1.16 & -1.44 & -1.63 & -1.78 & -1.51 & -1.24 & -1.86 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 &  0.01 & -0.03 & -0.05 & -0.08 & -0.11 & -0.16 & -0.14 & -0.17 & -0.20 & -0.17 & -0.27 & -0.07 \\
  5 & $u,g$            & $c,g$            &                 &  0.61 &  0.48 &  0.33 &  0.09 & -0.12 & -0.41 & -0.73 & -0.96 & -0.94 & -0.74 & -0.57 & -0.03 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 11.08 & 11.12 & 11.06 & 11.20 & 11.18 & 11.27 & 11.34 & 11.29 & 11.21 & 11.07 & 10.90 & 10.72 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -0.05 & -0.11 & -0.13 & -0.22 & -0.27 & -0.34 & -0.42 & -0.48 & -0.51 & -0.42 & -0.44 & -0.59 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 \\
 10 & $d,g$            & $s,g$            &                 &  0.09 &  0.03 & -0.05 & -0.09 & -0.16 & -0.24 & -0.35 & -0.36 & -0.38 & -0.33 & -0.27 & -0.02 \\
 11 & $b,\bar b$       &                  &                 &  0.73 &  0.71 &  0.70 &  0.70 &  0.72 &  0.64 &  0.62 &  0.64 &  0.63 &  0.53 &  0.52 &  0.48 \\
 12 & $\gamma,\bar b$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 &  0.01 \\
 13 & $g,\bar b$       &                  &                 & -0.03 & -0.04 & -0.05 & -0.06 & -0.08 & -0.07 & -0.10 & -0.08 & -0.11 & -0.07 & -0.06 & -0.10 \\
 14 & $b,\gamma$       &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.02 & -0.04 & -0.05 & -0.05 & -0.06 & -0.08 & -0.10 & -0.11 & -0.11 & -0.10 & -0.12 & -0.10 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 36.33 & 36.88 & 37.44 & 37.92 & 38.62 & 39.18 & 39.94 & 40.88 & 40.88 & 41.01 & 40.33 & 40.59 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.02 & -0.04 & -0.05 & -0.07 & -0.10 & -0.15 & -0.17 & -0.19 & -0.16 & -0.15 & -0.16 & -0.12 \\
 18 & $g,u$            & $g,c$            &                 &  0.64 &  0.54 &  0.36 &  0.12 & -0.12 & -0.43 & -0.70 & -1.05 & -0.94 & -0.67 & -0.53 & -0.31 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.02 & -0.03 & -0.04 & -0.07 & -0.08 & -0.08 & -0.08 & -0.11 & -0.10 & -0.11 & -0.09 & -0.12 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -0.21 & -0.35 & -0.54 & -0.72 & -0.98 & -1.18 & -1.45 & -1.70 & -1.66 & -1.48 & -1.50 & -1.62 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 11.11 & 11.07 & 11.07 & 11.21 & 11.24 & 11.36 & 11.38 & 11.42 & 11.02 & 10.85 & 10.86 & 10.41 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 &  0.01 &  0.00 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.01 &  0.00 \\
 23 & $g,d$            & $g,s$            &                 &  0.06 &  0.05 &  0.00 & -0.12 & -0.13 & -0.24 & -0.34 & -0.38 & -0.40 & -0.37 & -0.41 & -0.12 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 &  0.01 &  0.00 &  0.01 &  0.01 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -0.03 & -0.10 & -0.17 & -0.21 & -0.30 & -0.35 & -0.45 & -0.49 & -0.49 & -0.50 & -0.45 & -0.45 \\
 26 & $\bar b,b$       &                  &                 &  0.74 &  0.71 &  0.70 &  0.70 &  0.67 &  0.67 &  0.65 &  0.64 &  0.62 &  0.53 &  0.51 &  0.53 \\
 27 & $\gamma, b$      &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 28 & $g,b$            &                  &                 & -0.03 & -0.04 & -0.05 & -0.06 & -0.06 & -0.08 & -0.09 & -0.10 & -0.09 & -0.09 & -0.12 & -0.03 \\
 29 & $\bar b,\gamma$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.03 & -0.03 & -0.05 & -0.06 & -0.06 & -0.08 & -0.08 & -0.11 & -0.11 & -0.09 & -0.14 & -0.12 \\
 31 & $\gamma,\gamma$  &                  &                 &  2.81 &  2.82 &  2.83 &  2.80 &  2.68 &  2.76 &  2.74 &  2.65 &  2.52 &  2.44 &  2.26 &  2.13 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.01 & -0.02 & -0.02 & -0.02 & -0.03 & -0.04 & -0.03 & -0.04 & -0.04 & -0.03 & -0.07 & -0.03 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.01 & -0.02 & -0.02 & -0.03 & -0.04 & -0.04 & -0.05 & -0.05 & -0.05 & -0.05 & -0.04 & -0.09 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.01 & -0.02 & -0.02 & -0.02 & -0.03 & -0.04 & -0.04 & -0.05 & -0.04 & -0.04 & -0.03 & -0.02 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.01 & -0.02 & -0.02 & -0.02 & -0.04 & -0.04 & -0.04 & -0.06 & -0.05 & -0.04 & -0.05 & -0.01 \\ 
 \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{rXXX@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S}
  \toprule
    &                  &                  &                 &    49 &    50 &    51 &    52 &    53 &    54 &    55 &    56 &    57 &    58 &    59 &    60 \\
  \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 35.55 & 35.51 & 35.54 & 35.66 & 35.51 & 35.53 & 35.70 & 35.67 & 36.27 & 36.28 & 36.60 & 37.17 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.08 & -0.08 & -0.07 & -0.09 & -0.08 & -0.07 & -0.09 & -0.09 & -0.08 & -0.10 & -0.10 & -0.13 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -1.29 & -1.29 & -1.34 & -1.35 & -1.30 & -1.32 & -1.32 & -1.35 & -1.40 & -1.43 & -1.56 & -1.67 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 & -0.13 & -0.13 & -0.11 & -0.09 & -0.14 & -0.10 & -0.13 & -0.13 & -0.16 & -0.16 & -0.22 & -0.25 \\
  5 & $u,g$            & $c,g$            &                 & -1.10 & -1.09 & -1.08 & -1.07 & -1.08 & -1.04 & -1.11 & -1.03 & -1.13 & -1.15 & -1.31 & -1.47 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 15.51 & 15.31 & 15.25 & 15.23 & 15.35 & 15.22 & 15.13 & 15.08 & 15.03 & 14.85 & 15.15 & 15.04 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.01 &  0.01 &  0.00 &  0.01 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -0.48 & -0.46 & -0.43 & -0.48 & -0.45 & -0.49 & -0.47 & -0.53 & -0.50 & -0.56 & -0.57 & -0.62 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 \\
 10 & $d,g$            & $s,g$            &                 & -0.48 & -0.42 & -0.45 & -0.43 & -0.44 & -0.46 & -0.42 & -0.42 & -0.46 & -0.46 & -0.53 & -0.58 \\
 11 & $b,\bar b$       &                  &                 &  1.12 &  1.14 &  1.17 &  1.12 &  1.10 &  1.07 &  1.05 &  1.03 &  1.05 &  1.01 &  0.99 &  0.98 \\
 12 & $\gamma,\bar b$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.12 & -0.12 & -0.12 & -0.13 & -0.11 & -0.12 & -0.14 & -0.11 & -0.11 & -0.13 & -0.14 & -0.14 \\
 14 & $b,\gamma$       &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.13 & -0.11 & -0.11 & -0.12 & -0.11 & -0.11 & -0.13 & -0.12 & -0.12 & -0.13 & -0.14 & -0.14 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 35.33 & 35.31 & 35.44 & 35.54 & 35.41 & 35.79 & 35.77 & 35.83 & 35.85 & 36.53 & 36.54 & 37.24 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.14 & -0.13 & -0.12 & -0.12 & -0.13 & -0.13 & -0.14 & -0.13 & -0.15 & -0.16 & -0.22 & -0.23 \\
 18 & $g,u$            & $g,c$            &                 & -1.15 & -1.06 & -1.09 & -1.10 & -1.08 & -1.10 & -1.07 & -1.06 & -1.14 & -1.21 & -1.29 & -1.48 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.07 & -0.08 & -0.07 & -0.09 & -0.09 & -0.09 & -0.07 & -0.07 & -0.09 & -0.09 & -0.11 & -0.13 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -1.36 & -1.38 & -1.35 & -1.36 & -1.37 & -1.33 & -1.34 & -1.34 & -1.44 & -1.43 & -1.57 & -1.66 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 15.34 & 15.35 & 15.28 & 15.23 & 15.38 & 15.15 & 15.24 & 15.17 & 15.07 & 15.00 & 15.14 & 14.91 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 \\
 23 & $g,d$            & $g,s$            &                 & -0.44 & -0.41 & -0.44 & -0.43 & -0.47 & -0.46 & -0.45 & -0.42 & -0.45 & -0.49 & -0.56 & -0.58 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -0.51 & -0.47 & -0.47 & -0.49 & -0.49 & -0.46 & -0.51 & -0.50 & -0.50 & -0.54 & -0.55 & -0.57 \\
 26 & $\bar b,b$       &                  &                 &  1.14 &  1.12 &  1.10 &  1.09 &  1.08 &  1.07 &  1.06 &  1.10 &  1.12 &  1.02 &  0.99 &  1.00 \\
 27 & $\gamma, b$      &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 28 & $g,b$            &                  &                 & -0.13 & -0.13 & -0.11 & -0.12 & -0.10 & -0.12 & -0.12 & -0.12 & -0.12 & -0.12 & -0.10 & -0.13 \\
 29 & $\bar b,\gamma$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.13 & -0.12 & -0.13 & -0.13 & -0.12 & -0.13 & -0.12 & -0.14 & -0.11 & -0.11 & -0.12 & -0.15 \\
 31 & $\gamma,\gamma$  &                  &                 &  3.86 &  3.86 &  3.83 &  3.84 &  3.86 &  3.83 &  3.80 &  3.80 &  3.71 &  3.75 &  3.84 &  3.77 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.03 & -0.04 & -0.04 & -0.04 & -0.04 & -0.03 & -0.04 & -0.03 & -0.03 & -0.04 & -0.04 & -0.05 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.04 & -0.04 & -0.02 & -0.04 & -0.04 & -0.05 & -0.05 & -0.03 & -0.05 & -0.06 & -0.05 & -0.06 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.04 & -0.03 & -0.04 & -0.03 & -0.04 & -0.03 & -0.03 & -0.04 & -0.04 & -0.04 & -0.04 & -0.05 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.04 & -0.05 & -0.04 & -0.04 & -0.04 & -0.04 & -0.04 & -0.04 & -0.05 & -0.05 & -0.05 & -0.07 \\
 \midrule
    &                  &                  &                 &    61 &    62 &    63 &    64 &    65 &    66 &    67 &    68 &    69 &    70 &    71 &    72 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 37.46 & 38.07 & 37.99 & 37.66 & 37.67 & 37.52 & 37.66 & 37.51 & 37.88 & 38.12 & 37.68 & 37.73 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.13 & -0.13 & -0.12 & -0.10 & -0.09 & -0.08 & -0.08 & -0.06 & -0.09 & -0.06 & -0.03 & -0.09 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -1.74 & -1.76 & -1.66 & -1.51 & -1.43 & -1.33 & -1.29 & -1.16 & -1.07 & -0.92 & -0.87 & -1.02 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 & -0.25 & -0.26 & -0.23 & -0.20 & -0.17 & -0.16 & -0.13 & -0.11 & -0.08 & -0.08 & -0.05 & -0.10 \\
  5 & $u,g$            & $c,g$            &                 & -1.60 & -1.61 & -1.51 & -1.31 & -1.14 & -0.92 & -0.74 & -0.42 & -0.24 &  0.03 & -0.10 & -0.32 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 14.93 & 14.81 & 14.66 & 14.57 & 14.23 & 14.03 & 13.84 & 13.45 & 13.06 & 12.97 & 12.79 & 12.41 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -0.61 & -0.62 & -0.59 & -0.55 & -0.52 & -0.47 & -0.39 & -0.44 & -0.44 & -0.44 & -0.39 & -0.41 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 10 & $d,g$            & $s,g$            &                 & -0.59 & -0.62 & -0.56 & -0.54 & -0.47 & -0.49 & -0.39 & -0.33 & -0.42 & -0.21 & -0.23 & -0.10 \\
 11 & $b,\bar b$       &                  &                 &  0.96 &  0.91 &  0.91 &  0.82 &  0.78 &  0.71 &  0.65 &  0.65 &  0.54 &  0.44 &  0.54 &  0.49 \\
 12 & $\gamma,\bar b$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.13 & -0.13 & -0.13 & -0.12 & -0.10 & -0.10 & -0.08 & -0.08 & -0.10 & -0.05 & -0.04 & -0.11 \\
 14 & $b,\gamma$       &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.15 & -0.14 & -0.13 & -0.13 & -0.11 & -0.09 & -0.02 & -0.07 & -0.14 & -0.06 & -0.07 & -0.05 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 37.76 & 37.94 & 37.71 & 37.76 & 37.71 & 37.70 & 37.39 & 37.66 & 37.70 & 36.92 & 37.88 & 38.42 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.27 & -0.25 & -0.20 & -0.20 & -0.17 & -0.15 & -0.12 & -0.13 & -0.11 & -0.11 & -0.09 & -0.15 \\
 18 & $g,u$            & $g,c$            &                 & -1.58 & -1.62 & -1.52 & -1.31 & -1.08 & -0.89 & -0.66 & -0.61 & -0.50 & -0.39 & -0.48 &  0.86 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.13 & -0.13 & -0.11 & -0.10 & -0.10 & -0.08 & -0.07 & -0.06 & -0.07 & -0.07 & -0.07 & -0.04 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -1.74 & -1.91 & -1.66 & -1.52 & -1.45 & -1.33 & -1.21 & -1.12 & -0.89 & -0.94 & -0.83 & -1.11 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 14.93 & 14.83 & 14.70 & 14.50 & 14.35 & 14.12 & 13.79 & 13.36 & 13.30 & 13.22 & 12.89 & 12.25 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 &  0.01 &  0.01 &  0.01 &  0.00 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 \\
 23 & $g,d$            & $g,s$            &                 & -0.54 & -0.61 & -0.57 & -0.52 & -0.46 & -0.41 & -0.37 & -0.32 & -0.36 & -0.27 & -0.23 & -0.28 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -0.63 & -0.64 & -0.60 & -0.58 & -0.56 & -0.48 & -0.41 & -0.29 & -0.39 & -0.38 & -0.28 & -0.13 \\
 26 & $\bar b,b$       &                  &                 &  0.92 &  0.87 &  0.86 &  0.84 &  0.74 &  0.73 &  0.62 &  0.66 &  0.57 &  0.53 &  0.43 &  0.45 \\
 27 & $\gamma, b$      &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02 \\
 28 & $g,b$            &                  &                 & -0.13 & -0.12 & -0.12 & -0.12 & -0.11 & -0.09 & -0.08 & -0.08 & -0.11 & -0.04 & -0.03 & -0.08 \\
 29 & $\bar b,\gamma$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.15 & -0.13 & -0.13 & -0.12 & -0.11 & -0.11 & -0.08 & -0.08 & -0.07 & -0.09 & -0.14 & -0.11 \\
 31 & $\gamma,\gamma$  &                  &                 &  3.65 &  3.43 &  3.19 &  2.93 &  2.72 &  2.49 &  2.31 &  2.17 &  2.11 &  1.98 &  1.81 &  1.64 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.05 & -0.05 & -0.05 & -0.04 & -0.04 & -0.04 & -0.03 & -0.02 & -0.02 & -0.03 & -0.03 & -0.02 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.07 & -0.06 & -0.06 & -0.05 & -0.05 & -0.04 & -0.04 & -0.04 & -0.03 & -0.03 & -0.02 & -0.05 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.06 & -0.05 & -0.05 & -0.04 & -0.04 & -0.03 & -0.03 & -0.03 & -0.03 & -0.02 & -0.02 & -0.02 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.07 & -0.05 & -0.06 & -0.05 & -0.04 & -0.05 & -0.04 & -0.03 & -0.02 & -0.05 & -0.02 & -0.07 \\ 
 \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{rXXX@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S}
 \toprule
    &                  &                  &                 &    73 &    74 &    75 &    76 &    77 &    78 &    79 &    80 &    81 &    82 &    83 &    84 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 22.04 & 22.07 & 22.16 & 22.20 & 22.41 & 22.54 & 22.70 & 22.87 & 22.95 & 23.15 & 23.28 & 23.45 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.00 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -0.95 & -0.96 & -0.96 & -0.98 & -1.00 & -1.02 & -1.02 & -1.01 & -0.98 & -0.96 & -0.93 & -0.91 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 \\
  5 & $u,g$            & $c,g$            &                 & -0.89 & -0.90 & -0.91 & -0.93 & -0.97 & -1.02 & -1.01 & -1.00 & -0.99 & -0.98 & -0.94 & -0.90 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 30.85 & 30.88 & 30.83 & 30.87 & 30.86 & 30.94 & 30.88 & 30.65 & 30.47 & 30.25 & 30.02 & 29.76 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -1.35 & -1.35 & -1.36 & -1.39 & -1.42 & -1.47 & -1.47 & -1.44 & -1.42 & -1.36 & -1.34 & -1.28 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 10 & $d,g$            & $s,g$            &                 & -1.32 & -1.32 & -1.33 & -1.36 & -1.42 & -1.45 & -1.46 & -1.45 & -1.42 & -1.39 & -1.36 & -1.32 \\
 11 & $b,\bar b$       &                  &                 &  2.17 &  2.16 &  2.15 &  2.12 &  2.11 &  2.08 &  2.03 &  2.00 &  1.92 &  1.86 &  1.78 &  1.69 \\
 12 & $\gamma,\bar b$  &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.32 & -0.31 & -0.31 & -0.32 & -0.32 & -0.33 & -0.33 & -0.32 & -0.31 & -0.30 & -0.28 & -0.27 \\
 14 & $b,\gamma$       &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 15 & $b,g$            &                  &                 & -0.31 & -0.32 & -0.32 & -0.32 & -0.33 & -0.33 & -0.33 & -0.32 & -0.31 & -0.30 & -0.29 & -0.27 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 22.02 & 22.09 & 22.12 & 22.24 & 22.42 & 22.57 & 22.70 & 22.80 & 22.97 & 23.11 & 23.26 & 23.45 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 \\
 18 & $g,u$            & $g,c$            &                 & -0.90 & -0.90 & -0.91 & -0.93 & -0.96 & -1.02 & -1.02 & -1.01 & -0.99 & -0.96 & -0.94 & -0.90 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -0.94 & -0.95 & -0.96 & -0.97 & -1.00 & -1.02 & -1.03 & -1.00 & -0.99 & -0.96 & -0.93 & -0.90 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 30.86 & 30.82 & 30.84 & 30.88 & 30.87 & 30.92 & 30.78 & 30.64 & 30.47 & 30.20 & 30.03 & 29.75 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 23 & $g,d$            & $g,s$            &                 & -1.30 & -1.31 & -1.34 & -1.35 & -1.41 & -1.47 & -1.47 & -1.45 & -1.43 & -1.38 & -1.35 & -1.32 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -1.34 & -1.36 & -1.36 & -1.39 & -1.42 & -1.47 & -1.46 & -1.43 & -1.40 & -1.37 & -1.33 & -1.29 \\
 26 & $\bar b,b$       &                  &                 &  2.16 &  2.16 &  2.16 &  2.12 &  2.11 &  2.08 &  2.03 &  1.98 &  1.94 &  1.85 &  1.77 &  1.71 \\
 27 & $\gamma, b$      &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 28 & $g,b$            &                  &                 & -0.31 & -0.31 & -0.31 & -0.32 & -0.33 & -0.33 & -0.33 & -0.32 & -0.31 & -0.30 & -0.29 & -0.27 \\
 29 & $\bar b,\gamma$  &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.31 & -0.32 & -0.32 & -0.32 & -0.32 & -0.33 & -0.33 & -0.32 & -0.31 & -0.30 & -0.29 & -0.27 \\
 31 & $\gamma,\gamma$  &                  &                 &  0.19 &  0.19 &  0.19 &  0.19 &  0.19 &  0.19 &  0.19 &  0.18 &  0.18 &  0.17 &  0.16 &  0.15 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 \midrule
    &                  &                  &                 &    85 &    86 &    87 &    88 &    89 &    90 &    91 &    92 &    93 &    94 &    95 &    96 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 23.60 & 23.88 & 24.00 & 24.21 & 24.48 & 24.76 & 25.21 & 25.36 & 25.69 & 26.46 & 26.86 & 27.92 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.01 & -0.01 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -0.86 & -0.82 & -0.77 & -0.73 & -0.70 & -0.67 & -0.59 & -0.54 & -0.51 & -0.48 & -0.43 & -0.42 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.00 & -0.01 & -0.00 \\
  5 & $u,g$            & $c,g$            &                 & -0.87 & -0.82 & -0.79 & -0.73 & -0.67 & -0.61 & -0.52 & -0.54 & -0.48 & -0.46 & -0.61 & -0.73 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 29.49 & 29.07 & 28.82 & 28.52 & 28.07 & 27.80 & 27.10 & 26.92 & 26.50 & 25.99 & 25.70 & 25.02 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -1.23 & -1.19 & -1.13 & -1.07 & -1.00 & -0.97 & -0.91 & -0.84 & -0.81 & -0.81 & -0.81 & -0.75 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 10 & $d,g$            & $s,g$            &                 & -1.27 & -1.23 & -1.17 & -1.13 & -1.08 & -1.02 & -0.99 & -1.00 & -0.97 & -0.98 & -1.06 & -1.16 \\
 11 & $b,\bar b$       &                  &                 &  1.61 &  1.52 &  1.43 &  1.31 &  1.22 &  1.13 &  1.02 &  0.96 &  0.86 &  0.75 &  0.67 &  0.60 \\
 12 & $\gamma,\bar b$  &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.26 & -0.24 & -0.22 & -0.21 & -0.19 & -0.17 & -0.17 & -0.15 & -0.14 & -0.13 & -0.12 & -0.09 \\
 14 & $b,\gamma$       &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.26 & -0.25 & -0.23 & -0.21 & -0.18 & -0.18 & -0.16 & -0.14 & -0.12 & -0.12 & -0.11 & -0.09 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 23.61 & 23.85 & 24.00 & 24.19 & 24.52 & 24.73 & 24.91 & 25.36 & 25.73 & 25.94 & 27.07 & 27.31 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.00 & -0.00 & -0.00 & -0.01 \\
 18 & $g,u$            & $g,c$            &                 & -0.86 & -0.82 & -0.78 & -0.73 & -0.69 & -0.62 & -0.53 & -0.54 & -0.54 & -0.45 & -0.76 & -0.74 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.01 & -0.01 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -0.86 & -0.82 & -0.77 & -0.73 & -0.70 & -0.65 & -0.59 & -0.55 & -0.51 & -0.46 & -0.47 & -0.43 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 29.47 & 29.14 & 28.83 & 28.54 & 28.11 & 27.64 & 27.29 & 26.91 & 26.39 & 25.97 & 25.56 & 24.97 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 23 & $g,d$            & $g,s$            &                 & -1.27 & -1.23 & -1.18 & -1.13 & -1.08 & -1.04 & -0.95 & -1.01 & -0.94 & -1.06 & -1.19 & -1.14 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -1.23 & -1.19 & -1.11 & -1.08 & -1.02 & -0.97 & -0.90 & -0.90 & -0.80 & -0.75 & -0.77 & -0.73 \\
 26 & $\bar b,b$       &                  &                 &  1.62 &  1.52 &  1.43 &  1.31 &  1.23 &  1.13 &  1.04 &  0.94 &  0.85 &  0.76 &  0.64 &  0.59 \\
 27 & $\gamma, b$      &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 &  0.00 & -0.00 &  0.00 & -0.00 & -0.00 \\
 28 & $g,b$            &                  &                 & -0.26 & -0.24 & -0.23 & -0.21 & -0.20 & -0.17 & -0.16 & -0.15 & -0.13 & -0.11 & -0.11 & -0.08 \\
 29 & $\bar b,\gamma$  &                  &                 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.26 & -0.24 & -0.22 & -0.20 & -0.20 & -0.18 & -0.15 & -0.15 & -0.13 & -0.12 & -0.11 & -0.10 \\
 31 & $\gamma,\gamma$  &                  &                 &  0.14 &  0.13 &  0.12 &  0.11 &  0.10 &  0.09 &  0.09 &  0.08 &  0.07 &  0.07 &  0.07 &  0.07 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 &  0.00 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 & -0.00 &  0.00 \\
 \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{rXXX@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S}
 \toprule
    &                  &                  &                 &    97 &    98 &    99 &   100 &   101 &   102 &   103 &   104 &   105 &   106 &   107 &   108 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 28.42 & 28.23 & 27.88 & 28.64 & 28.74 & 29.04 & 28.88 & 29.27 & 29.40 & 29.79 & 29.95 & 30.24 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.11 & -0.06 & -0.11 & -0.07 & -0.06 & -0.07 & -0.07 & -0.06 & -0.06 & -0.04 & -0.03 & -0.05 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -1.26 & -1.22 & -1.26 & -1.20 & -1.21 & -1.12 & -1.14 & -1.14 & -1.04 & -1.07 & -0.98 & -0.96 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 & -0.27 & -0.19 & -0.24 & -0.25 & -0.19 & -0.16 & -0.16 & -0.13 & -0.14 & -0.13 & -0.11 & -0.09 \\
  5 & $u,g$            & $c,g$            &                 & -1.40 & -1.38 & -1.35 & -1.34 & -1.39 & -1.31 & -1.45 & -1.47 & -1.33 & -1.41 & -1.38 & -1.43 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 24.28 & 24.35 & 24.49 & 24.18 & 23.96 & 23.93 & 23.73 & 23.71 & 23.68 & 23.03 & 22.98 & 22.78 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -1.19 & -1.12 & -1.19 & -1.11 & -1.13 & -1.11 & -1.07 & -1.07 & -0.99 & -1.03 & -0.94 & -0.97 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 10 & $d,g$            & $s,g$            &                 & -1.22 & -1.23 & -1.26 & -1.26 & -1.20 & -1.26 & -1.25 & -1.20 & -1.11 & -1.14 & -1.17 & -1.15 \\
 11 & $b,\bar b$       &                  &                 &  1.53 &  1.53 &  1.50 &  1.47 &  1.46 &  1.43 &  1.28 &  1.29 &  1.22 &  1.21 &  1.04 &  1.08 \\
 12 & $\gamma,\bar b$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.26 & -0.25 & -0.23 & -0.23 & -0.23 & -0.23 & -0.22 & -0.23 & -0.22 & -0.20 & -0.19 & -0.17 \\
 14 & $b,\gamma$       &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 & -0.00 &  0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.27 & -0.22 & -0.24 & -0.23 & -0.24 & -0.25 & -0.25 & -0.23 & -0.20 & -0.19 & -0.22 & -0.21 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 28.34 & 28.34 & 28.66 & 28.35 & 28.64 & 28.66 & 29.26 & 29.35 & 29.28 & 29.98 & 29.85 & 30.46 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.29 & -0.24 & -0.24 & -0.20 & -0.21 & -0.18 & -0.20 & -0.13 & -0.14 & -0.14 & -0.09 & -0.10 \\
 18 & $g,u$            & $g,c$            &                 & -1.34 & -1.40 & -1.39 & -1.36 & -1.42 & -1.41 & -1.42 & -1.29 & -1.43 & -1.40 & -1.46 & -1.39 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.08 & -0.12 & -0.07 & -0.09 & -0.07 & -0.07 & -0.05 & -0.06 & -0.04 & -0.05 & -0.04 & -0.05 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -1.24 & -1.21 & -1.27 & -1.15 & -1.21 & -1.18 & -1.12 & -1.12 & -1.08 & -0.99 & -1.06 & -0.95 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 24.20 & 24.16 & 24.46 & 24.09 & 24.04 & 24.02 & 23.91 & 23.63 & 23.37 & 23.09 & 23.36 & 22.59 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 &  0.01 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 23 & $g,d$            & $g,s$            &                 & -1.31 & -1.27 & -1.25 & -1.24 & -1.16 & -1.25 & -1.16 & -1.22 & -1.26 & -1.17 & -1.09 & -1.17 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -1.18 & -1.17 & -1.22 & -1.13 & -1.18 & -1.13 & -1.10 & -1.08 & -0.96 & -0.95 & -1.00 & -0.92 \\
 26 & $\bar b,b$       &                  &                 &  1.58 &  1.50 &  1.39 &  1.47 &  1.45 &  1.42 &  1.39 &  1.31 &  1.27 &  1.16 &  1.07 &  1.03 \\
 27 & $\gamma, b$      &                  &                 &  0.00 & -0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 28 & $g,b$            &                  &                 & -0.28 & -0.37 & -0.25 & -0.24 & -0.24 & -0.25 & -0.26 & -0.23 & -0.20 & -0.21 & -0.22 & -0.16 \\
 29 & $\bar b,\gamma$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.26 & -0.26 & -0.24 & -0.25 & -0.21 & -0.27 & -0.24 & -0.24 & -0.23 & -0.19 & -0.19 & -0.18 \\
 31 & $\gamma,\gamma$  &                  &                 &  3.74 &  3.76 &  3.53 &  3.24 &  3.14 &  2.88 &  2.79 &  2.44 &  2.27 &  2.14 &  1.99 &  1.82 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.05 & -0.04 & -0.02 & -0.02 & -0.03 & -0.03 & -0.01 & -0.02 & -0.01 & -0.02 & -0.02 & -0.02 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.04 & -0.06 & -0.02 & -0.04 & -0.02 & -0.04 & -0.04 & -0.03 & -0.03 & -0.03 & -0.02 & -0.01 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.04 & -0.03 & -0.04 & -0.04 & -0.03 & -0.03 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.04 & -0.05 & -0.04 & -0.04 & -0.04 & -0.04 & -0.04 & -0.03 & -0.03 & -0.03 & -0.02 & -0.02 \\
 \midrule
    &                  &                  &                 &   109 &   110 &   111 &   112 &   113 &   114 &   115 &   116 &   117 &   118 &   119 &   120 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 30.94 & 31.28 & 31.48 & 32.26 & 32.27 & 32.58 & 31.90 & 33.85 & 34.05 & 34.76 & 35.40 & 30.06 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.03 & -0.03 & -0.03 & -0.02 & -0.02 & -0.01 & -0.03 & -0.01 & -0.03 & -0.01 & -0.01 &  0.00 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -0.90 & -0.92 & -0.73 & -0.76 & -0.60 & -0.65 & -0.54 & -0.55 & -0.47 & -0.46 & -0.31 & -0.66 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 & -0.07 & -0.09 & -0.09 & -0.05 & -0.08 & -0.06 & -0.04 & -0.02 & -0.06 & -0.06 & -0.01 & -0.07 \\
  5 & $u,g$            & $c,g$            &                 & -1.50 & -1.37 & -1.50 & -2.48 & -1.29 & -1.65 & -1.58 & -1.61 & -1.06 & -2.59 & -2.53 & -2.58 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 21.89 & 21.78 & 21.73 & 21.13 & 19.88 & 20.97 & 19.38 & 19.37 & 18.22 & 18.68 & 17.68 & 16.26 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -0.91 & -0.88 & -0.90 & -0.73 & -0.77 & -0.70 & -0.63 & -0.48 & -0.44 & -0.59 & -0.50 & -0.57 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 &  0.00 & -0.00 &  0.00 &  0.00 \\
 10 & $d,g$            & $s,g$            &                 & -1.09 & -1.21 & -1.11 & -1.18 & -1.03 & -1.10 & -1.32 & -0.99 & -1.23 & -1.20 & -1.55 & -1.57 \\
 11 & $b,\bar b$       &                  &                 &  1.03 &  0.95 &  0.91 &  0.72 &  0.67 &  0.62 &  0.65 &  0.46 &  0.47 &  0.38 &  0.35 &  0.24 \\
 12 & $\gamma,\bar b$  &                  &                 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.15 & -0.16 & -0.16 & -0.16 & -0.08 & -0.12 & -0.08 & -0.10 & -0.10 & -0.03 & -0.05 &  0.10 \\
 14 & $b,\gamma$       &                  &                 & -0.00 & -0.00 & -0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.17 & -0.15 & -0.10 & -0.11 & -0.09 & -0.07 & -0.08 & -0.09 & -0.07 & -0.08 & -0.07 & -0.06 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 30.58 & 31.14 & 31.10 & 32.36 & 32.85 & 32.28 & 35.50 & 32.54 & 34.36 & 37.81 & 39.26 & 43.46 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.08 & -0.08 & -0.08 & -0.05 & -0.07 & -0.09 & -0.06 & -0.06 & -0.05 & -0.02 & -0.03 & -0.01 \\
 18 & $g,u$            & $g,c$            &                 & -1.47 & -1.50 & -1.38 & -1.30 & -1.73 & -1.61 & -1.61 & -1.61 & -2.15 & -2.23 & -2.88 & -1.27 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.03 & -0.03 & -0.03 & -0.03 & -0.01 & -0.02 & -0.01 & -0.02 & -0.02 &  0.01 & -0.02 & -0.04 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -0.89 & -0.83 & -0.84 & -0.71 & -0.60 & -0.67 & -0.45 & -0.53 & -0.41 & -0.51 & -0.43 & -0.34 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 22.49 & 22.16 & 21.70 & 21.43 & 20.62 & 21.08 & 19.61 & 19.98 & 19.90 & 16.94 & 16.48 & 17.77 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 & -0.00 \\
 23 & $g,d$            & $g,s$            &                 & -1.11 & -1.16 & -1.06 & -1.06 & -0.76 & -1.31 & -1.29 & -0.58 & -1.33 & -1.39 & -0.95 & -1.22 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 &  0.00 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -0.93 & -0.96 & -0.81 & -0.91 & -0.77 & -0.81 & -0.62 & -0.68 & -0.58 & -0.44 & -0.56 & -0.10 \\
 26 & $\bar b,b$       &                  &                 &  1.11 &  0.93 &  0.85 &  0.78 &  0.82 &  0.55 &  0.57 &  0.45 &  0.38 &  0.38 &  0.26 &  0.20 \\
 27 & $\gamma, b$      &                  &                 & -0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 28 & $g,b$            &                  &                 & -0.18 & -0.20 & -0.13 & -0.15 & -0.12 & -0.09 & -0.10 & -0.08 & -0.10 & -0.01 & -0.04 & -0.05 \\
 29 & $\bar b,\gamma$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 &  0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.13 & -0.14 & -0.18 & -0.17 & -0.12 & -0.13 & -0.09 & -0.08 & -0.02 & -0.03 & -0.07 & -0.17 \\
 31 & $\gamma,\gamma$  &                  &                 &  1.64 &  1.49 &  1.40 &  1.23 &  1.09 &  1.05 &  0.96 &  0.87 &  0.76 &  0.69 &  0.59 &  0.63 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.00 & -0.01 & -0.01 & -0.01 & -0.01 & -0.00 & -0.02 & -0.01 & -0.01 & -0.00 & -0.02 &  0.00 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.01 & -0.01 & -0.02 & -0.01 & -0.01 & -0.01 & -0.01 & -0.00 & -0.01 &  0.01 &  0.00 & -0.00 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 & -0.01 &  0.01 & -0.00 & -0.01 & -0.00 & -0.01 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.02 & -0.01 & -0.01 & -0.01 & -0.01 & -0.02 & -0.00 & -0.01 & -0.01 & -0.00 & -0.01 & -0.01 \\
 \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{rXXX@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S}
 \toprule
    &                  &                  &                 &   121 &   122 &   123 &   124 &   125 &   126 &   127 &   128 &   129 &   130 &   131 &   132 \\
 \midrule
  1 & $u,\bar u$       & $ c,\bar c$      &                 & 34.15 & 35.16 & 34.90 & 35.92 & 36.34 & 38.15 & 37.57 & 40.33 & 44.41 & 41.92 & 47.45 & 14.53 \\
  2 & $\gamma,\bar c$  & $\gamma, \bar u$ &                 & -0.19 & -0.13 & -0.17 & -0.13 & -0.13 & -0.13 & -0.11 & -0.10 & -0.09 & -0.07 & -0.03 & -0.02 \\
  3 & $g,\bar c$       & $g,\bar u$       &                 & -1.33 & -1.31 & -1.26 & -1.16 & -1.05 & -0.89 & -0.87 & -0.81 & -0.54 & -0.43 & -0.40 & -0.56 \\
  4 & $u,\gamma$       & $c,\gamma$       &                 & -0.88 & -0.71 & -0.60 & -0.48 & -0.43 & -0.36 & -0.38 & -0.21 & -0.19 & -0.17 & -0.25 & -0.14 \\
  5 & $u,g$            & $c,g$            &                 & -2.42 & -2.44 & -2.55 & -2.69 & -2.95 & -3.26 & -3.79 & -4.03 & -4.77 & -4.50 & -6.74 &-12.60 \\
  6 & $d,\bar d$       & $s,\bar s$       &                 & 19.16 & 18.52 & 19.19 & 18.54 & 17.96 & 17.04 & 17.41 & 17.52 & 15.05 & 11.73 & 12.88 & 20.30 \\
  7 & $\gamma, \bar s$ & $\gamma, \bar d$ &                 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  8 & $g,\bar s$       & $g,\bar d$       &                 & -0.93 & -0.96 & -0.89 & -0.81 & -0.80 & -0.75 & -0.66 & -0.62 & -0.46 & -0.35 & -0.26 & -0.40 \\
  9 & $d,\gamma$       & $s,\gamma$       &                 &  0.03 &  0.01 &  0.02 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 \\
 10 & $d,g$            & $s,g$            &                 & -1.31 & -1.29 & -1.32 & -1.33 & -1.34 & -1.46 & -1.55 & -1.56 & -1.61 & -1.70 & -1.51 & -2.48 \\
 11 & $b,\bar b$       &                  &                 &  0.93 &  0.96 &  0.94 &  0.76 &  0.69 &  0.72 &  0.56 &  0.47 &  0.12 &  0.25 &  0.27 &  0.38 \\
 12 & $\gamma,\bar b$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 \\
 13 & $g,\bar b$       &                  &                 & -0.20 & -0.19 & -0.17 & -0.18 & -0.14 & -0.13 & -0.08 & -0.10 & -0.07 &  0.01 & -0.08 & -0.03 \\
 14 & $b,\gamma$       &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 15 & $b,g$            &                  &                 & -0.21 & -0.21 & -0.18 & -0.18 & -0.14 & -0.15 & -0.11 & -0.10 & -0.06 & -0.04 & -0.02 & -0.06 \\
 16 & $\bar c,c$       & $\bar u,u$       &                 & 34.50 & 33.48 & 33.43 & 34.37 & 36.37 & 36.80 & 38.76 & 38.93 & 38.87 & 47.33 & 41.42 & 76.10 \\
 17 & $\gamma, u$      & $\gamma, c$      &                 & -0.87 & -0.77 & -0.61 & -0.38 & -0.46 & -0.37 & -0.28 & -0.20 & -0.18 & -0.10 & -0.18 & -0.11 \\
 18 & $g,u$            & $g,c$            &                 & -2.54 & -2.46 & -2.47 & -2.69 & -2.81 & -3.27 & -3.75 & -4.55 & -5.03 & -5.42 & -6.43 & -8.59 \\
 19 & $\bar c,\gamma$  & $\bar u,\gamma$  &                 & -0.18 & -0.14 & -0.14 & -0.11 & -0.12 & -0.11 & -0.09 & -0.06 & -0.07 & -0.04 & -0.06 & -0.20 \\
 20 & $\bar c, g$      & $\bar u, g$      &                 & -1.37 & -1.31 & -1.26 & -1.14 & -1.02 & -0.94 & -0.77 & -0.71 & -0.50 & -0.40 & -0.46 & -0.42 \\
 21 & $\bar s, s$      & $\bar d, d$      &                 & 18.52 & 18.98 & 19.09 & 18.62 & 17.91 & 17.42 & 17.13 & 15.94 & 15.27 & 12.78 & 15.34 & 16.12 \\
 22 & $\gamma, d$      & $\gamma, s$      &                 &  0.01 &  0.04 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 23 & $g,d$            & $g,s$            &                 & -1.34 & -1.32 & -1.32 & -1.26 & -1.41 & -1.42 & -1.48 & -1.76 & -1.43 & -1.79 & -1.83 & -3.24 \\
 24 & $\bar s,\gamma$  & $\bar d,\gamma$  &                 &  0.01 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 & -0.00 &  0.00 \\
 25 & $\bar s,g$       & $\bar d, g$      &                 & -1.02 & -0.98 & -0.95 & -0.87 & -0.76 & -0.76 & -0.61 & -0.63 & -0.55 & -0.37 & -0.30 & -0.22 \\
 26 & $\bar b,b$       &                  &                 &  0.93 &  0.93 &  0.92 &  0.82 &  0.65 &  0.72 &  0.53 &  0.43 &  0.34 &  0.27 &  0.19 &  0.27 \\
 27 & $\gamma, b$      &                  &                 &  0.00 &  0.00 & -0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
 28 & $g,b$            &                  &                 & -0.21 & -0.19 & -0.18 & -0.16 & -0.15 & -0.13 & -0.17 & -0.10 & -0.07 & -0.04 & -0.02 & -0.02 \\
 29 & $\bar b,\gamma$  &                  &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 & -0.00 \\
 30 & $\bar b,g$       &                  &                 & -0.20 & -0.19 & -0.17 & -0.17 & -0.16 & -0.13 & -0.13 & -0.14 & -0.08 & -0.06 & -0.04 & -0.04 \\
 31 & $\gamma,\gamma$  &                  &                 &  7.33 &  6.84 &  6.03 &  4.91 &  4.09 &  3.53 &  2.95 &  2.24 &  1.79 &  1.24 &  1.22 &  1.57 \\
 32 & $\bar b,\gamma$  & $\bar s,\gamma$  & $\bar d,\gamma$ & -0.08 & -0.08 & -0.05 & -0.05 & -0.03 & -0.04 & -0.02 & -0.04 & -0.02 &  0.01 & -0.00 & -0.02 \\
 33 & $d,\gamma$       & $s,\gamma$       & $b,\gamma$      & -0.11 & -0.11 & -0.09 & -0.09 & -0.06 & -0.05 & -0.04 & -0.05 & -0.06 & -0.02 & -0.01 & -0.00 \\
 34 & $\gamma,\bar b$  & $\gamma,\bar s$  & $\gamma,\bar d$ & -0.09 & -0.05 & -0.07 & -0.05 & -0.04 & -0.04 & -0.02 & -0.03 & -0.02 & -0.03 & -0.05 & -0.01 \\
 35 & $\gamma,d$       & $\gamma,s$       & $\gamma, b$     & -0.12 & -0.12 & -0.09 & -0.05 & -0.05 & -0.06 & -0.03 & -0.05 & -0.03 & -0.02 & -0.09 & -0.12 \\
 \bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{rXXX@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S}
  \toprule
     &                 &                 &                 &     1 &     2 &     3 &     4 &     5 &     6 &     7 &     8 &     1 &     2 &     3 &     4 &    5  \\
  \midrule
   1 & $g,g$           &                 &                 & 81.13 & 81.53 & 81.12 & 79.26 & 76.04 & 71.78 & 67.44 & 61.14 & 82.86 & 82.18 & 80.60 & 78.33 & 74.18 \\
   2 & $\bar s,g$      & $\bar d,g$      &                 &  0.10 &  0.12 &  0.17 &  0.20 &  0.29 &  0.40 &  0.34 &  0.44 &  0.17 &  0.15 &  0.10 &  0.07 &  0.04 \\
   3 & $d,g$           & $s,g$           &                 &  0.57 &  0.52 &  0.64 &  0.78 &  1.07 &  1.37 &  1.57 &  1.91 &  0.74 &  0.73 &  0.71 &  0.64 &  0.43 \\
   4 & $\bar b,g$      &                 &                 &  0.01 &  0.01 &  0.01 &  0.02 &  0.01 &  0.02 &  0.03 &  0.03 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 \\
   5 & $b,g$           &                 &                 &  0.01 &  0.01 &  0.01 &  0.01 &  0.03 &  0.02 &  0.05 &  0.02 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 \\
   6 & $\bar c,g$      & $\bar u,g$      &                 &  0.10 &  0.07 &  0.11 &  0.16 &  0.24 &  0.26 &  0.29 &  0.28 &  0.12 &  0.10 &  0.08 &  0.05 &  0.01 \\
   7 & $u,g$           & $b,g$           &                 &  1.21 &  1.21 &  1.35 &  1.75 &  2.33 &  3.02 &  3.71 &  4.52 &  1.59 &  1.67 &  1.82 &  1.81 &  1.60 \\
   8 & $g,\bar s$      & $g,\bar d$      &                 &  0.10 &  0.13 &  0.17 &  0.19 &  0.31 &  0.34 &  0.41 &  0.42 &  0.19 &  0.21 &  0.21 &  0.21 &  0.18 \\
   9 & $g,d$           & $g,s$           &                 &  0.53 &  0.59 &  0.62 &  0.77 &  0.96 &  1.46 &  1.63 &  1.76 &  0.73 &  0.69 &  0.63 &  0.58 &  0.45 \\
  10 & $g,\bar b$      &                 &                 &  0.02 &  0.01 &  0.01 &  0.02 &  0.02 &  0.02 &  0.03 &  0.03 &  0.02 &  0.01 &  0.02 &  0.03 &  0.02 \\
  11 & $g,b$           &                 &                 &  0.01 &  0.00 &  0.02 &  0.01 &  0.02 &  0.03 &  0.04 &  0.03 &  0.02 &  0.02 &  0.01 &  0.01 &  0.01 \\
  12 & $g,\bar c$      & $g,\bar u$      &                 &  0.07 &  0.09 &  0.12 &  0.14 &  0.23 &  0.21 &  0.33 &  0.29 &  0.15 &  0.15 &  0.16 &  0.14 &  0.13 \\
  13 & $g, u$          & $g, c$          &                 &  1.27 &  1.15 &  1.30 &  1.82 &  2.44 &  2.91 &  3.80 &  4.55 &  1.50 &  1.31 &  1.16 &  1.01 &  0.79 \\
  14 & $g,\gamma$      &                 &                 &  0.23 &  0.27 &  0.29 &  0.33 &  0.35 &  0.39 &  0.44 &  0.46 &  0.26 &  0.23 &  0.20 &  0.17 &  0.13 \\
  15 & $\bar b,\gamma$ & $\bar s,\gamma$ & $\bar d,\gamma$ &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  16 & $d,\gamma$      & $s,\gamma$      & $b,\gamma$      &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  17 & $\bar c,\gamma$ & $\bar u,\gamma$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  18 & $u,\gamma$      & $c,\gamma$      &                 &  0.00 &  0.00 &  0.00 &  0.01 &  0.01 &  0.02 &  0.01 &  0.02 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  19 & $u,\bar u$      & $c,\bar c$      &                 &  4.32 &  4.25 &  4.19 &  4.35 &  4.77 &  5.37 &  6.17 &  7.73 &  3.54 &  4.89 &  6.78 &  9.38 & 14.60 \\
  20 & $\gamma,\bar c$ & $\gamma,\bar u$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  21 & $d,\bar d$     & $s,\bar s$      &                  &  2.90 &  2.82 &  2.70 &  2.77 &  2.93 &  3.22 &  3.54 &  4.10 &  2.85 &  3.41 &  4.11 &  4.87 &  5.69 \\
  22 & $\gamma,\bar s$ & $\gamma,\bar d$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  23 & $d,\gamma$      & $s,\gamma$      &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  24 & $b,\bar b$      &                 &                 & -0.04 & -0.03 & -0.02 & -0.01 & -0.01 & -0.01 & -0.01 &  0.00 & -0.03 & -0.03 & -0.04 & -0.04 & -0.04 \\
  25 & $\gamma,\bar b$ &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  26 & $b,\gamma$      &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  27 & $\bar c,c$      & $\bar u, u$     &                 &  4.34 &  4.22 &  4.19 &  4.34 &  4.76 &  5.45 &  6.19 &  7.54 &  2.62 &  1.95 &  1.42 &  1.03 &  0.58 \\
  28 & $\gamma, d$     & $\gamma, c$     &                 &  0.00 &  0.00 &  0.00 &  0.01 &  0.01 &  0.01 &  0.01 &  0.06 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 \\
  29 & $\bar s,s$      & $\bar d, d$     &                 &  2.93 &  2.79 &  2.72 &  2.75 &  2.85 &  3.29 &  3.55 &  4.23 &  2.37 &  2.01 &  1.64 &  1.27 &  0.74 \\
  30 & $\gamma,d$      & $\gamma, s$     &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  31 & $\bar s,\gamma$ & $\bar d,\gamma$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  32 & $\bar b,b$      &                 &                 & -0.04 & -0.03 & -0.02 & -0.01 & -0.01 & -0.01 & -0.01 &  0.00 & -0.02 & -0.01 & -0.01 &  0.00 &  0.00 \\
  33 & $\gamma, b$     &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  34 & $\bar b,\gamma$ &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  35 & $\gamma,g$      &                 &                 &  0.23 &  0.26 &  0.30 &  0.33 &  0.36 &  0.40 &  0.40 &  0.45 &  0.30 &  0.33 &  0.37 &  0.42 &  0.46 \\
  36 & $\gamma,\bar b$ & $\gamma,\bar s$ & $\gamma,\bar d$ &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  37 & $\gamma,\bar d$ & $\gamma,s$      & $\gamma,b$      &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  \bottomrule
\end{tabularx}
\\
  \begin{tabularx}{\textwidth}{rXXX@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S@{}S}
  \toprule
     &                 &                 &                 &    1  &     2 &     3 &     4 &     5 &     6 &    7  &     1 &     2 &     3 &     4 &     5 \\
  \midrule
   1 & $g,g$           &                 &                 & 75.95 & 79.83 & 82.25 & 83.33 & 83.66 & 83.57 & 82.79 & 84.10 & 83.37 & 81.85 & 78.93 & 69.48 \\ 
   2 & $\bar s,g$      & $\bar d,g$      &                 &  0.21 &  0.16 &  0.14 &  0.13 &  0.13 &  0.12 &  0.14 &  0.17 &  0.14 &  0.11 &  0.06 &  0.02 \\
   3 & $d,g$           & $s,g$           &                 &  0.73 &  0.63 &  0.60 &  0.62 &  0.66 &  0.74 &  0.81 &  0.77 &  0.78 &  0.73 &  0.65 &  0.32 \\
   4 & $\bar b,g$      &                 &                 &  0.02 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 \\
   5 & $b,g$           &                 &                 &  0.02 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 \\
   6 & $\bar c,g$      & $\bar u,g$      &                 &  0.15 &  0.11 &  0.10 &  0.09 &  0.09 &  0.09 &  0.09 &  0.13 &  0.10 &  0.07 &  0.05 &  0.00 \\ 
   7 & $u,g$           & $b,g$           &                 &  1.51 &  1.36 &  1.33 &  1.42 &  1.57 &  1.85 &  2.26 &  1.64 &  1.80 &  1.91 &  1.91 &  1.45 \\
   8 & $g,\bar s$      & $g,\bar d$      &                 &  0.21 &  0.16 &  0.14 &  0.13 &  0.13 &  0.12 &  0.12 &  0.20 &  0.22 &  0.23 &  0.23 &  0.16 \\
   9 & $g,d$           & $g,s$           &                 &  0.73 &  0.63 &  0.59 &  0.61 &  0.66 &  0.73 &  0.84 &  0.76 &  0.71 &  0.66 &  0.56 &  0.36 \\
  10 & $g,\bar b$      &                 &                 &  0.02 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.02 &  0.02 &  0.02 &  0.02 \\
  11 & $g,b$           &                 &                 &  0.02 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01 &  0.02 &  0.02 &  0.02 &  0.02 \\
  12 & $g,\bar c$      & $g,\bar u$      &                 &  0.15 &  0.11 &  0.10 &  0.09 &  0.09 &  0.09 &  0.08 &  0.14 &  0.16 &  0.17 &  0.17 &  0.12 \\   
  13 & $g, u$          & $g, c$          &                 &  1.51 &  1.36 &  1.33 &  1.42 &  1.58 &  1.85 &  2.23 &  1.48 &  1.32 &  1.15 &  0.93 &  0.59 \\
  14 & $g,\gamma$      &                 &                 &  0.25 &  0.29 &  0.29 &  0.30 &  0.31 &  0.33 &  0.35 &  0.25 &  0.22 &  0.19 &  0.17 &  0.13 \\
  15 & $\bar b,\gamma$ & $\bar s,\gamma$ & $\bar d,\gamma$ &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  16 & $d,\gamma$      & $s,\gamma$      & $b,\gamma$      &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  17 & $\bar c,\gamma$ & $\bar u,\gamma$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  18 & $u,\gamma$      & $c,\gamma$      &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  19 & $u,\bar u$      & $c,\bar c$      &                 &  5.45 &  4.54 &  3.91 &  3.59 &  3.36 &  3.34 &  3.00 &  3.04 &  4.06 &  5.64 &  8.49 & 18.00 \\
  20 & $\gamma,\bar c$ & $\gamma,\bar u$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  21 & $d,\bar d$      & $s,\bar s$      &                 &  3.71 &  3.00 &  2.50 &  2.18 &  2.01 &  1.83 &  1.68 &  2.52 &  3.02 &  3.68 &  4.71 &  6.99 \\
  22 & $\gamma,\bar s$ & $\gamma,\bar d$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  23 & $d,\gamma$      & $s,\gamma$      &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  24 & $b,\bar b$      &                 &                 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.03 & -0.03 & -0.02 & -0.02 & -0.02 \\ 
  25 & $\gamma,\bar b$ &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  26 & $b,\gamma$      &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  27 & $\bar c,c$      & $\bar u, u$     &                 &  5.45 &  4.54 &  3.93 &  3.56 &  3.42 &  3.23 &  3.45 &  2.35 &  1.86 &  1.50 &  1.20 &  0.81 \\
  28 & $\gamma, d$     & $\gamma, c$     &                 &  0.00 &  0.00 &  0.00 &  0.01 &  0.01 &  0.01 &  0.01 &  0.00 &  0.00 &  0.01 &  0.01 &  0.01 \\
  29 & $\bar s,s$      & $\bar d, d$     &                 &  3.72 &  3.00 &  2.49 &  2.21 &  1.99 &  1.77 &  1.78 &  2.16 &  1.93 &  1.73 &  1.50 &  1.01 \\
  30 & $\gamma,d$      & $\gamma, s$     &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  31 & $\bar s,\gamma$ & $\bar d,\gamma$ &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  32 & $\bar b,b$      &                 &                 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.02 & -0.03 & -0.03 & -0.02 & -0.02 & -0.02 \\
  33 & $\gamma, b$     &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\ 
  34 & $\bar b,\gamma$ &                 &                 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\   
  35 & $\gamma,g$      &                 &                 &  0.25 &  0.29 &  0.29 &  0.31 &  0.31 &  0.32 &  0.34 &  0.28 &  0.32 &  0.37 &  0.43 &  0.54 \\
  36 & $\gamma,\bar b$ & $\gamma,\bar s$ & $\gamma,\bar d$ &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\
  37 & $\gamma,\bar d$ & $\gamma,s$      & $\gamma,b$      &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00 \\  
  \bottomrule
\end{tabularx}
